Translating Diffusion, Wavelets, and Regularisation into Residual Networks

Convolutional neural networks (CNNs) often perform well, but their stability is poorly understood. To address this problem, we consider the simple prototypical problem of signal denoising, where classical approaches such as nonlinear diffusion, wavelet-based methods and regularisation offer provable stability guarantees. To transfer such guarantees to CNNs, we interpret numerical approximations of these classical methods as a specific residual network (ResNet) architecture. This leads to a dictionary which allows to translate diffusivities, shrinkage functions, and regularisers into activation functions, and enables a direct communication between the four research communities. On the CNN side, it does not only inspire new families of nonmonotone activation functions, but also introduces intrinsically stable architectures for an arbitrary number of layers.

==> subfiles/diffusion_block.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}}
  ]
  {
    % row 1 
        % col 1
        |(input)|          % |[node type] (block name)|
        $u^k_i$%             % expression within block (be careful with trailing
                           % whitespace oustide math mode)
    \\[5.5ex]              % [distance to next row]
    % row 2
        % col 1
        |(fwd)|
        $\frac{u^k_{i+1} - u^k_i}{h}$%
    \\[5.5ex]
    % row 3
        % col 1
        |(flux)|
        $\mAct\left(\frac{u^k_{i+1} - u^k_i}{h}\right)$%
    \\[5.5ex]
    % row 4
        % col 1
        |(div)|
        $\frac{\tau}{h}
           \left(  \mAct\left(\frac{u^k_{i+1} - u^k_i}{h}\right) 
                 - \mAct\left(\frac{u^k_i - u^k_{i-1}}{h}\right)\right)$%
    \\[2ex]
    % row 5
        % col 1
        |[operator] (add)|
        $+$%
    \\[2ex]
    % row 6
        % col 1
        |(output)|         
        $u^{k+1}_i$%
    \\
  };

  % variables for shifts
    \def\nameshift{-3em}                    
    \def\skipconnshift{3.5}                   % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph
  
  % row 1 -> row 2
    \layername{input}{fwd}{Convolution}{\nameshift}   
  
    \edge{input}{fwd}                                
    \edgelabel{$\ast\, \frac{1}{h} \cdot \stencilthreebyone{0}{-1}{1}$}  
  
  % row 2 -> row 3
    \layername{fwd}{flux}{Activation}{\nameshift}      
  
    \edge{fwd}{flux}                          
    \edgelabel{$\mAct(\mArg) = \mDiff(\mArg) \, \mArg$}
                                                
  % row 3 -> row 4
    \layername{flux}{div}{Convolution}{\nameshift}      
  
    \edge{flux}{div}                          
    \edgelabel{$\ast\, \frac{\tau}{h} \cdot \stencilthreebyone{-1}{1}{0}$}  
  
  % row 4 -> row 5
    \edge{div}{add}                             
  
  % row 5 -> row 6
    \edge{add}{output}
  
  % skip connection
    \skipedge{input}{add}{\skipconnshift}   

  % manual input/output arrows
    \node[above of=input, yshift=0] (TMP) {};
    \draw (TMP) -- (input);

    \node[below of=output, yshift=0] (TMP) {};
    \draw (output) -- (TMP);

  % frame box
    \node[left of=input, xshift=\nameshift-3em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=9em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);

  % rotated text
    \node [left of=flux, rotate=90, anchor=north, yshift=8em]
          {\textbf{Diffusion Block}};
\end{tikzpicture}
